Disproving XAI Myths with Formal Methods -- Initial Results

The advances in Machine Learning (ML) in recent years have been both impressive and far-reaching. However, the deployment of ML models is still impaired by a lack of trust in how the best-performing ML models make predictions. The issue of lack of trust is even more acute in the uses of ML models in high-risk or safety-critical domains. eXplainable artificial intelligence (XAI) is at the core of ongoing efforts for delivering trustworthy AI. Unfortunately, XAI is riddled with critical misconceptions, that foster distrust instead of building trust. This paper details some of the most visible misconceptions in XAI, and shows how formal methods have been used, both to disprove those misconceptions, but also to devise practically effective alternatives.

==> texfigs/dt01.tex <==
% Example from Rudin et al. NeurIPS'19 paper
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=black,%draw=midblue,
      text=black,%text=midblue,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
% middle-middle=x : x_1
% top-left=x : x_2
% bottom-right=x : x_3
% bottom-left=x : x_4
% top-right=x : x_5
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} %middle-middle=x
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}}
      [{$x_3$}, label={[yshift=-6.875ex]{{\tiny4}}}, %bottom-right=x
        edge label={node[midway,left,xshift=-2.5pt] {{\scriptsize$=0$}}}
        [\rhlight{\textbf{0}}, label={[yshift=-5.0ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}},
          rectangle, fill={tred3!20} ]
        [{$x_4$}, label={[yshift=-6.875ex]{{\tiny7}}}, %bottom-left=x
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}}
          [{$x_5$}, label={[yshift=-6.875ex]{{\tiny10}}}, %top-right=x
            edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$=0$}}}
            [\rhlight{\textbf{0}}, label={[yshift=-5.0ex]{{\tiny14}}},
              edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$=0$}}},
              rectangle, fill={tred3!20} ]
            [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny15}}},
              edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
              rectangle, fill={tgreen3!25} ]
          ]
          [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny11}}},
            edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
            rectangle, fill={tgreen3!25} ]
        ]
      ]
      [{$x_4$}, label={[yshift=-6.875ex]{{\tiny5}}}, %bottom-left=x
        edge label={node[midway,right,xshift=1.5pt] {{\scriptsize$=1$}}}
        [{$x_5$}, label={[yshift=-6.875ex]{{\tiny8}}}, %top-right=x
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}}
          [\rhlight{\textbf{0}}, label={[yshift=-5.0ex]{{\tiny12}}},
            edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}},
            rectangle, fill={tred3!20} ]
          [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny13}}},
            edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
            rectangle, fill={tgreen3!25} ]
        ]
        [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny9}}},
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
          rectangle, fill={tgreen3!25} ]
      ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny3}}},
      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
      rectangle, fill={tgreen3!25} ]
  ]
\end{forest}


==> texfigs/xmap.tex <==
%
\begin{tikzpicture}
[
  good/.style={
    draw=tgreen3,
    thick,
    fill=tgreen3!35,
    minimum width=0.5cm,
    minimum height=0.5cm,
    rounded corners=1mm,
    font=\tiny\sffamily\bfseries
  },
  bad/.style={
    draw=tred3,
    thick,
    fill=tred3!27,
    minimum width=0.5cm,
    minimum height=0.5cm,
    rounded corners=1mm,
    font=\tiny\sffamily\bfseries
  },
  soso/.style={
    draw=tblue3,
    thick,
    fill=tblue3!27,
    minimum width=0.5cm,
    minimum height=0.5cm,
    rounded corners=1mm,
    font=\tiny\sffamily\bfseries
  }
]

\def\a{1.9}
\def\b{1.9}
\path
(-3,-3.25) node[good]{NBCs~\cite{msgcin-nips20}}
(-1.475,-3.25) node[good]{DTs~\cite{iims-corr20,iims-corr22}}
(-3,-2.575) node[good]{XpGs~\cite{hiims-kr21}}
(-1.65,-2.575) node[good]{GDFs~\cite{hiims-kr21}}
(-2.625,-1.9) node[good]{Monotonic~\cite{msgcin-icml21,cms-cp21}}
(-1.425,-1.225) node[good]{d-DNNF~\cite{hiicams-aaai22}}

(-2.9,0.5) node[soso]{DLs~\cite{ims-sat21}}
(-2.3,1.15) node[soso]{RFs~\cite{ims-ijcai21}}
(-1.5,1.8) node[soso]{BTs~\cite{ignatiev-ijcai20,iisms-aaai22}}

(2,2.075) node[bad]{NNs~\cite{inms-aaai19}}
(2.8,3.05) node[bad]{BNs~\cite{darwiche-ijcai18}}
;
\draw[dotted,thick] (2*\a,0)--(-2*\a,0) (0,2*\b)--(0,-2*\b);
\draw[solid,thick] (-2*\a,-2*\b)--+(0:4*\a);
\draw[solid,thick] (-2*\a,2*\b)--+(0:4*\a);
\draw[solid,thick] (-2*\a,-2*\b)--+(90:4*\b);
\draw[solid,thick] (2*\a,-2*\b)--+(90:4*\b);
\path
(0,-4.5) node{\small Practical scalability (effectiveness)}
(-3,-4.075) node{\scriptsize Effective}
(3,-4.0075) node{\scriptsize Ineffective}
(-4.5,0) node[rotate=90]{\small Computational complexity}
%(-3.9,1.8) node[rotate=90]{\scriptsize NP-hard}
(-4.075,1.8) node[rotate=90]{\scriptsize Computationally hard}
(-4.075,-1.8) node[rotate=90]{\scriptsize Poly-time}
(0,4.075) node{\small Computing one XP}
;
\end{tikzpicture}

